Manhattan and Chebyshev flows

We investigate multidimensional nowhere-zero flows of bridgeless graphs. By extending the established use of the Euclidean norm, this paper considers the Manhattan and Chebyshev norms, leading to the definition of the flow numbers $\Phi_d^1(G)$ and $\Phi_d^\infty(G)$, respectively. These flow numbers are always rational and in two dimensions, they distinguish between cubic graphs that are 3-edge-colourable and those that are not. We also prove that, for any bridgeless graph $G$, the two values $\Phi^1_2(G)$ and $\Phi^\infty_2(G)$ are the same. We give new upper and lower bounds and structural results, and we find connections with cycle covers. Finally, we introduce the idea of $t$-flow-pairs, which comes from a method used in Seymour's proof of the 6-flow theorem, and we propose new conjectures that could be stronger than Tutte's famous 5-flow conjecture.

==> images/manhattan_chebyshev_equivalence.tex <==
\centering\begin{tikzpicture}[auto]

    \filldraw[fill=lightgray]
    (-4.5, 0) -- (-3, 1.5) -- (-1.5, 0) -- (-3, -1.5) -- cycle;
    \filldraw[fill=white]
    (-4.125, 0) -- (-3, 1.125) -- (-1.875, 0) -- (-3, -1.125) -- cycle;

    \filldraw[fill=lightgray]
    (0.5, 1.5) -- (3.5, 1.5) -- (3.5, -1.5) -- (0.5, -1.5) -- cycle;
    \filldraw[fill=white]
    (0.875, 1.125) -- (3.125, 1.125) -- (3.125, -1.125) -- (0.875, -1.125) -- cycle;

    % \filldraw[fill=lightgray!25,draw=black!25]
    % (-1.33, 0.66) -- (0.66, 1.33) -- (1.33, -0.66) -- (-0.66, -1.33) -- cycle;
    % \filldraw[fill=white,draw=black!25]
    % (-1, 0.5) -- (0.5, 1) -- (1, -0.5) -- (-0.5, -1) -- cycle;

    \path[latex-latex, thick]
    (-3, 0) edge node [below right]{$r-1$} (-4.5, 0)
    (-3, 0) edge node[right] {$1$} (-3, 1.125)
    (2, 0) edge node {$1$} (0.875, 0)
    (2, 0) edge node[right] {$r-1$} (2, 1.5);
    
\end{tikzpicture}
